Lossy Compression via Sparse Regression Codes: Generalized Construction and Finite-length Bounds

We study sparse regression codes (SPARCs) for lossy compression under simple greedy encoding rules, including both correlation-based and distance-based methods. We generalize the SPARC construction, and consider the class of \emph{additive orthogonal} regression codes, of which standard SPARCs are a special case. For this class of codes, we derive nonasymptotic bounds on the squared-error distortion by tracking the evolution of the encoding residual across stages. Our results highlight the role of power allocation in controlling the distortion, allowing us to optimize the allocation based on the parameters of the code. The optimized allocation improves the finite-length compression performance of SPARCs, and our bounds provide distortion guarantees for lower complexity variants of SPARCs, like signed SPARCs and $K$-sparse SPARCs.

==> exp1_M16_L100_distortion.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.02,0.02)}, anchor=south west, font=\small},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate  $R$  (bits/sample)},
xmajorgrids,
xmin=0.325, xmax=4.175,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distortion},
ymajorgrids,
ymin=0.00300887727121396, ymax=0.938051787301897,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\path [draw=blue, semithick]
(axis cs:0.5,0.664364792482455)
--(axis cs:0.5,0.722555571720784);

\path [draw=blue, semithick]
(axis cs:1,0.418977558745072)
--(axis cs:1,0.491993591286258);

\path [draw=blue, semithick]
(axis cs:1.5,0.285474180449077)
--(axis cs:1.5,0.340951979390782);

\path [draw=blue, semithick]
(axis cs:2,0.197326850112581)
--(axis cs:2,0.237944262704054);

\path [draw=blue, semithick]
(axis cs:2.5,0.119980040591095)
--(axis cs:2.5,0.164035065644652);

\path [draw=blue, semithick]
(axis cs:3,0.0867367256129824)
--(axis cs:3,0.136440320424456);

\path [draw=blue, semithick]
(axis cs:3.5,0.0645751201485431)
--(axis cs:3.5,0.113242456584482);

\path [draw=blue, semithick]
(axis cs:4,0.0406346875099136)
--(axis cs:4,0.0902738003591816);

\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0.664364792482455
1 0.418977558745072
1.5 0.285474180449077
2 0.197326850112581
2.5 0.119980040591095
3 0.0867367256129824
3.5 0.0645751201485431
4 0.0406346875099136
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0.722555571720784
1 0.491993591286258
1.5 0.340951979390782
2 0.237944262704054
2.5 0.164035065644652
3 0.136440320424456
3.5 0.113242456584482
4 0.0902738003591816
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0.5 0.69314756774064
1 0.471815455364515
1.5 0.322914205401513
2 0.224537745988502
2.5 0.161210776233737
3 0.119646811384774
3.5 0.0933587640103745
4 0.0769797271103068
};
\path [draw=red, semithick]
(axis cs:0.5,0.644130404039382)
--(axis cs:0.5,0.709492421809836);

\path [draw=red, semithick]
(axis cs:1,0.405956679966402)
--(axis cs:1,0.478115887052486);

\path [draw=red, semithick]
(axis cs:1.5,0.273069949440136)
--(axis cs:1.5,0.332116983784496);

\path [draw=red, semithick]
(axis cs:2,0.175811451372258)
--(axis cs:2,0.208295240915256);

\path [draw=red, semithick]
(axis cs:2.5,0.108374518763108)
--(axis cs:2.5,0.157976227636161);

\path [draw=red, semithick]
(axis cs:3,0.0737206842072956)
--(axis cs:3,0.112871883671246);

\path [draw=red, semithick]
(axis cs:3.5,0.0491299915469181)
--(axis cs:3.5,0.076174448552666);

\path [draw=red, semithick]
(axis cs:4,0.0359342981964722)
--(axis cs:4,0.0545875728484759);

\addplot [semithick, red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0.644130404039382
1 0.405956679966402
1.5 0.273069949440136
2 0.175811451372258
2.5 0.108374518763108
3 0.0737206842072956
3.5 0.0491299915469181
4 0.0359342981964722
};
\addplot [semithick, red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0.709492421809836
1 0.478115887052486
1.5 0.332116983784496
2 0.208295240915256
2.5 0.157976227636161
3 0.112871883671246
3.5 0.076174448552666
4 0.0545875728484759
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.677678162507811
1 0.45994075472581
1.5 0.313081155488831
2 0.212815503223919
2.5 0.145082920416897
3 0.098486489344316
3.5 0.0672746313945108
4 0.046370981447011
};
\addplot [semithick, black]
table {%
0.5 0.5
1 0.25
1.5 0.125
2 0.0625
2.5 0.03125
3 0.015625
3.5 0.0078125
4 0.00390625
};
\addlegendentry{$D^*(R)=\sigma^2\cdot 2^{-2R}$}
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.5 0.69346018210162
1 0.455485575015665
1.5 0.31321307991993
2 0.217635556408318
2.5 0.142007553117873
3 0.111588523018719
3.5 0.0889087883665125
4 0.0654542439345476
};
\addlegendentry{Alloc. in \eqref{eq:asymp_PA}}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.676811412924609
1 0.442036283509444
1.5 0.302593466612316
2 0.192053346143757
2.5 0.133175373199635
3 0.093296283939271
3.5 0.0626522200497921
4 0.0452609355224741
};
\addlegendentry{Alloc. in \eqref{eq:c_corr}}
\end{axis}

\end{tikzpicture}


==> exp2_M32_L64_distortion.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.02,0.02)}, anchor=south west, font=\small},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate  R  (bits/sample)},
xmajorgrids,
xmin=0.325, xmax=4.175,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distortion},
ymajorgrids,
ymin=0.00301117006425995, ymax=0.923165986728302,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\path [draw=blue, semithick]
(axis cs:0.5,0.608161303273335)
--(axis cs:0.5,0.678309900371406);

\path [draw=blue, semithick]
(axis cs:1,0.37997281345061)
--(axis cs:1,0.456139828589567);

\path [draw=blue, semithick]
(axis cs:1.5,0.236479054814252)
--(axis cs:1.5,0.288316155548998);

\path [draw=blue, semithick]
(axis cs:2,0.150109805164446)
--(axis cs:2,0.185253902916554);

\path [draw=blue, semithick]
(axis cs:2.5,0.0984420342364534)
--(axis cs:2.5,0.135251590131867);

\path [draw=blue, semithick]
(axis cs:3,0.0556187735261504)
--(axis cs:3,0.0903741529142878);

\path [draw=blue, semithick]
(axis cs:3.5,0.0395403400073385)
--(axis cs:3.5,0.0618748433902687);

\path [draw=blue, semithick]
(axis cs:4,0.0246710670843672)
--(axis cs:4,0.0378172845804423);

\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0.608161303273335
1 0.37997281345061
1.5 0.236479054814252
2 0.150109805164446
2.5 0.0984420342364534
3 0.0556187735261504
3.5 0.0395403400073385
4 0.0246710670843672
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0.678309900371406
1 0.456139828589567
1.5 0.288316155548998
2 0.185253902916554
2.5 0.135251590131867
3 0.0903741529142878
3.5 0.0618748433902687
4 0.0378172845804423
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0.5 0.652511977265292
1 0.426978111203673
1.5 0.279626942457861
2 0.184357742232788
2.5 0.121637817102641
3 0.0810932735448402
3.5 0.0526632597226105
4 0.0354997761085252
};
\path [draw=red, semithick]
(axis cs:0.5,0.605205147152337)
--(axis cs:0.5,0.677842640017162);

\path [draw=red, semithick]
(axis cs:1,0.38813273057601)
--(axis cs:1,0.454683928256606);

\path [draw=red, semithick]
(axis cs:1.5,0.233791987322846)
--(axis cs:1.5,0.308470084204378);

\path [draw=red, semithick]
(axis cs:2,0.149896345882057)
--(axis cs:2,0.196917048522825);

\path [draw=red, semithick]
(axis cs:2.5,0.086707127165941)
--(axis cs:2.5,0.131468020572435);

\path [draw=red, semithick]
(axis cs:3,0.0577514961784878)
--(axis cs:3,0.0991939704318931);

\path [draw=red, semithick]
(axis cs:3.5,0.0346317888994292)
--(axis cs:3.5,0.0626041763807875);

\path [draw=red, semithick]
(axis cs:4,0.0218481107271137)
--(axis cs:4,0.0464733729655437);

\addplot [semithick, red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0.605205147152337
1 0.38813273057601
1.5 0.233791987322846
2 0.149896345882057
2.5 0.086707127165941
3 0.0577514961784878
3.5 0.0346317888994292
4 0.0218481107271137
};
\addplot [semithick, red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0.677842640017162
1 0.454683928256606
1.5 0.308470084204378
2 0.196917048522825
2.5 0.131468020572435
3 0.0991939704318931
3.5 0.0626041763807875
4 0.0464733729655437
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.650489663167039
1 0.424353029140187
1.5 0.277065140803057
2 0.182127217592908
2.5 0.119812851703936
3 0.0796491032848848
3.5 0.0515695775398472
4 0.0346674712752343
};
\path [draw=green01270, semithick]
(axis cs:0.5,0.623185373278025)
--(axis cs:0.5,0.71163130459629);

\path [draw=green01270, semithick]
(axis cs:1,0.436015877669416)
--(axis cs:1,0.513395275836129);

\path [draw=green01270, semithick]
(axis cs:1.5,0.26846891000761)
--(axis cs:1.5,0.346239383279799);

\path [draw=green01270, semithick]
(axis cs:2,0.187708646461731)
--(axis cs:2,0.250875176238902);

\path [draw=green01270, semithick]
(axis cs:2.5,0.114554490514782)
--(axis cs:2.5,0.165824961216452);

\path [draw=green01270, semithick]
(axis cs:3,0.0832998932237309)
--(axis cs:3,0.127773774817913);

\path [draw=green01270, semithick]
(axis cs:3.5,0.0584609780374251)
--(axis cs:3.5,0.111537797828543);

\path [draw=green01270, semithick]
(axis cs:4,0.0398271961836078)
--(axis cs:4,0.0680850100496281);

\addplot [semithick, green01270, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0.623185373278025
1 0.436015877669416
1.5 0.26846891000761
2 0.187708646461731
2.5 0.114554490514782
3 0.0832998932237309
3.5 0.0584609780374251
4 0.0398271961836078
};
\addplot [semithick, green01270, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0.71163130459629
1 0.513395275836129
1.5 0.346239383279799
2 0.250875176238902
2.5 0.165824961216452
3 0.127773774817913
3.5 0.111537797828543
4 0.0680850100496281
};
\addplot [semithick, green01270, dashed, forget plot]
table {%
0.5 0.681513828953579
1 0.467187391117033
1.5 0.320843472945376
2 0.221018584507154
2.5 0.154662764992936
3 0.108245116395036
3.5 0.0751715631203415
4 0.0533210634392871
};
\addplot [semithick, black]
table {%
0.5 0.5
1 0.25
1.5 0.125
2 0.0625
2.5 0.03125
3 0.015625
3.5 0.0078125
4 0.00390625
};
\addlegendentry{$D^*(R)=\sigma^2\cdot 2^{-2R}$}
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.5 0.64323560182237
1 0.418056321020089
1.5 0.262397605181625
2 0.1676818540405
2.5 0.11684681218416
3 0.0729964632202191
3.5 0.0507075916988036
4 0.0312441758324048
};
\addlegendentry{Standard ($M=32$, $L=64$)}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.641523893584749
1 0.421408329416308
1.5 0.271131035763612
2 0.173406697202441
2.5 0.109087573869188
3 0.0784727333051905
3.5 0.0486179826401083
4 0.0341607418463287
};
\addlegendentry{Signed ($M=16$, $L=64$)}
\addplot [semithick, green01270, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.5 0.667408338937158
1 0.474705576752772
1.5 0.307354146643704
2 0.219291911350317
2.5 0.140189725865617
3 0.105536834020822
3.5 0.0849993879329839
4 0.0539561031166179
};
\addlegendentry{2-sparse ($M=32$, $L=32$)}
\end{axis}

\end{tikzpicture}


==> exp5_M128_L16_distortion.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.02,0.02)}, anchor=south west, font=\small},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate  $R$  (bits/sample)},
xmajorgrids,
xmin=0.325, xmax=4.175,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distortion},
ymajorgrids,
ymin=0.00302460521616318, ymax=0.84077178770757,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\path [draw=blue, semithick]
(axis cs:0.5,0.550591710615486)
--(axis cs:0.5,0.651008700084007);

\path [draw=blue, semithick]
(axis cs:1,0.304609952719905)
--(axis cs:1,0.439421651148815);

\path [draw=blue, semithick]
(axis cs:1.5,0.188944606104866)
--(axis cs:1.5,0.306080800946761);

\path [draw=blue, semithick]
(axis cs:2,0.117856948970928)
--(axis cs:2,0.197899048653793);

\path [draw=blue, semithick]
(axis cs:2.5,0.073161300489757)
--(axis cs:2.5,0.138991301533527);

\path [draw=blue, semithick]
(axis cs:3,0.0357788413908567)
--(axis cs:3,0.0966133474603846);

\path [draw=blue, semithick]
(axis cs:3.5,0.0334075187354218)
--(axis cs:3.5,0.0561190094133862);

\path [draw=blue, semithick]
(axis cs:4,0.0199568893945601)
--(axis cs:4,0.0405302483377607);

\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0.550591710615486
1 0.304609952719905
1.5 0.188944606104866
2 0.117856948970928
2.5 0.073161300489757
3 0.0357788413908567
3.5 0.0334075187354218
4 0.0199568893945601
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0.651008700084007
1 0.439421651148815
1.5 0.306080800946761
2 0.197899048653793
2.5 0.138991301533527
3 0.0966133474603846
3.5 0.0561190094133862
4 0.0405302483377607
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0.5 0.622651367605595
1 0.393013621355629
1.5 0.252761937800674
2 0.162625796081859
2.5 0.107463401006791
3 0.068936368575066
3.5 0.0471294588275088
4 0.031832058710274
};
\path [draw=red, semithick]
(axis cs:0.5,0.528852334300504)
--(axis cs:0.5,0.638939836982302);

\path [draw=red, semithick]
(axis cs:1,0.301869696354981)
--(axis cs:1,0.416646077659191);

\path [draw=red, semithick]
(axis cs:1.5,0.19365253833886)
--(axis cs:1.5,0.286695936479547);

\path [draw=red, semithick]
(axis cs:2,0.108606996227367)
--(axis cs:2,0.182826695729159);

\path [draw=red, semithick]
(axis cs:2.5,0.0607530081875977)
--(axis cs:2.5,0.10869071055679);

\path [draw=red, semithick]
(axis cs:3,0.0407145866512687)
--(axis cs:3,0.0662643005777515);

\path [draw=red, semithick]
(axis cs:3.5,0.0212111052522857)
--(axis cs:3.5,0.0360613234336784);

\path [draw=red, semithick]
(axis cs:4,0.0150691534779206)
--(axis cs:4,0.0255416585488196);

\addplot [semithick, red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0.528852334300504
1 0.301869696354981
1.5 0.19365253833886
2 0.108606996227367
2.5 0.0607530081875977
3 0.0407145866512687
3.5 0.0212111052522857
4 0.0150691534779206
};
\addplot [semithick, red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0.638939836982302
1 0.416646077659191
1.5 0.286695936479547
2 0.182826695729159
2.5 0.10869071055679
3 0.0662643005777515
3.5 0.0360613234336784
4 0.0255416585488196
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.617297939786157
1 0.378954107605365
1.5 0.233506406665893
2 0.141395681368193
2.5 0.0866223442918267
3 0.0505062535230465
3.5 0.0310635874051479
4 0.0188390578468854
};
\addplot [semithick, black]
table {%
0.5 0.5
1 0.25
1.5 0.125
2 0.0625
2.5 0.03125
3 0.015625
3.5 0.0078125
4 0.00390625
};
\addlegendentry{$D^*(R)=\sigma^2\cdot 2^{-2R}$}
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.5 0.600800205349747
1 0.37201580193436
1.5 0.247512703525813
2 0.15787799881236
2.5 0.106076301011642
3 0.0661960944256206
3.5 0.044763264074404
4 0.0302435688661604
};
\addlegendentry{Corr-based, \eqref{eq:c_corr}}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.583896085641403
1 0.359257887007086
1.5 0.240174237409204
2 0.145716845978263
2.5 0.0847218593721937
3 0.0534894436145101
3.5 0.0286362143429821
4 0.0203054060133701
};
\addlegendentry{Dist-based, \eqref{eq:Delta_l_dist}}
\end{axis}

\end{tikzpicture}

